Efficient Online Timed Pattern Matching by Automata-Based Skipping

The timed pattern matching problem is an actively studied topic because of its relevance in monitoring of real-time systems. There one is given a log $w$ and a specification $\mathcal{A}$ (given by a timed word and a timed automaton in this paper), and one wishes to return the set of intervals for which the log $w$, when restricted to the interval, satisfies the specification $\mathcal{A}$. In our previous work we presented an efficient timed pattern matching algorithm: it adopts a skipping mechanism inspired by the classic Boyer--Moore (BM) string matching algorithm. In this work we tackle the problem of online timed pattern matching, towards embedded applications where it is vital to process a vast amount of incoming data in a timely manner. Specifically, we start with the Franek-Jennings-Smyth (FJS) string matching algorithm---a recent variant of the BM algorithm---and extend it to timed pattern matching. Our experiments indicate the efficiency of our FJS-type algorithm in online and offline timed pattern matching.

==> 0-0315122052.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p6 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Thu Jun 22 15:22:29 2017
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\draw[gp path] (1.320,2.218)--(1.500,2.218);
\draw[gp path] (11.947,2.218)--(11.767,2.218);
\node[gp node right] at (1.136,2.218) {$20$};
\draw[gp path] (1.320,3.450)--(1.500,3.450);
\draw[gp path] (11.947,3.450)--(11.767,3.450);
\node[gp node right] at (1.136,3.450) {$40$};
\draw[gp path] (1.320,4.683)--(1.500,4.683);
\draw[gp path] (11.947,4.683)--(11.767,4.683);
\node[gp node right] at (1.136,4.683) {$60$};
\draw[gp path] (1.320,5.916)--(1.500,5.916);
\draw[gp path] (11.947,5.916)--(11.767,5.916);
\node[gp node right] at (1.136,5.916) {$80$};
\draw[gp path] (1.320,7.148)--(1.500,7.148);
\draw[gp path] (11.947,7.148)--(11.767,7.148);
\node[gp node right] at (1.136,7.148) {$100$};
\draw[gp path] (1.320,8.381)--(1.500,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.136,8.381) {$120$};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,8.381)--(1.320,8.201);
\node[gp node center] at (1.320,0.677) {$0$};
\draw[gp path] (3.091,0.985)--(3.091,1.165);
\draw[gp path] (3.091,8.381)--(3.091,8.201);
\node[gp node center] at (3.091,0.677) {$20$};
\draw[gp path] (4.862,0.985)--(4.862,1.165);
\draw[gp path] (4.862,8.381)--(4.862,8.201);
\node[gp node center] at (4.862,0.677) {$40$};
\draw[gp path] (6.634,0.985)--(6.634,1.165);
\draw[gp path] (6.634,8.381)--(6.634,8.201);
\node[gp node center] at (6.634,0.677) {$60$};
\draw[gp path] (8.405,0.985)--(8.405,1.165);
\draw[gp path] (8.405,8.381)--(8.405,8.201);
\node[gp node center] at (8.405,0.677) {$80$};
\draw[gp path] (10.176,0.985)--(10.176,1.165);
\draw[gp path] (10.176,8.381)--(10.176,8.201);
\node[gp node center] at (10.176,0.677) {$100$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.677) {$120$};
\draw[gp path] (1.320,8.381)--(1.320,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.683) {Execution Time [ms]};
\node[gp node center] at (6.633,0.215) {Number of Events [$\times 10000$]};
\node[gp node right] at (10.479,8.047) {brute-force};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.047)--(11.579,8.047);
\draw[gp path] (1.320,0.986)--(1.321,0.987)--(1.321,0.988)--(1.323,0.988)--(1.326,0.990)%
  --(1.329,0.992)--(1.331,0.995)--(1.338,1.001)--(1.343,1.008)--(1.347,1.048)--(1.355,1.023)%
  --(1.364,1.031)--(1.365,1.032)--(1.373,1.040)--(1.382,1.062)--(1.391,1.042)--(1.400,1.108)%
  --(1.409,1.122)--(1.411,1.074)--(1.462,1.113)--(1.603,1.207)--(1.887,1.442)--(2.206,1.705)%
  --(2.454,1.797)--(3.091,2.346)--(3.587,2.632)--(3.977,3.440)--(4.862,3.852)--(5.748,4.277)%
  --(5.854,4.392)--(6.634,5.659)--(7.519,6.114)--(8.405,6.628)--(9.290,7.012)--(10.176,7.657)%
  --(10.388,7.644);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.320,0.986)}
\gppoint{gp mark 1}{(1.320,0.986)}
\gppoint{gp mark 1}{(1.321,0.987)}
\gppoint{gp mark 1}{(1.321,0.988)}
\gppoint{gp mark 1}{(1.323,0.988)}
\gppoint{gp mark 1}{(1.326,0.990)}
\gppoint{gp mark 1}{(1.329,0.992)}
\gppoint{gp mark 1}{(1.331,0.995)}
\gppoint{gp mark 1}{(1.338,1.001)}
\gppoint{gp mark 1}{(1.343,1.008)}
\gppoint{gp mark 1}{(1.347,1.048)}
\gppoint{gp mark 1}{(1.355,1.023)}
\gppoint{gp mark 1}{(1.364,1.031)}
\gppoint{gp mark 1}{(1.365,1.032)}
\gppoint{gp mark 1}{(1.373,1.040)}
\gppoint{gp mark 1}{(1.382,1.062)}
\gppoint{gp mark 1}{(1.391,1.042)}
\gppoint{gp mark 1}{(1.400,1.108)}
\gppoint{gp mark 1}{(1.409,1.122)}
\gppoint{gp mark 1}{(1.411,1.074)}
\gppoint{gp mark 1}{(1.462,1.113)}
\gppoint{gp mark 1}{(1.603,1.207)}
\gppoint{gp mark 1}{(1.887,1.442)}
\gppoint{gp mark 1}{(2.206,1.705)}
\gppoint{gp mark 1}{(2.454,1.797)}
\gppoint{gp mark 1}{(3.091,2.346)}
\gppoint{gp mark 1}{(3.587,2.632)}
\gppoint{gp mark 1}{(3.977,3.440)}
\gppoint{gp mark 1}{(4.862,3.852)}
\gppoint{gp mark 1}{(5.748,4.277)}
\gppoint{gp mark 1}{(5.854,4.392)}
\gppoint{gp mark 1}{(6.634,5.659)}
\gppoint{gp mark 1}{(7.519,6.114)}
\gppoint{gp mark 1}{(8.405,6.628)}
\gppoint{gp mark 1}{(9.290,7.012)}
\gppoint{gp mark 1}{(10.176,7.657)}
\gppoint{gp mark 1}{(10.388,7.644)}
\gppoint{gp mark 1}{(11.121,8.047)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.739) {BM};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.739)--(11.579,7.739);
\draw[gp path] (1.320,0.986)--(1.321,0.986)--(1.321,0.987)--(1.323,0.988)--(1.326,0.990)%
  --(1.329,0.992)--(1.331,0.995)--(1.338,1.003)--(1.343,1.007)--(1.347,1.070)--(1.355,1.015)%
  --(1.364,1.037)--(1.365,1.023)--(1.373,1.026)--(1.382,1.038)--(1.391,1.048)--(1.400,1.115)%
  --(1.409,1.070)--(1.411,1.101)--(1.462,1.127)--(1.603,1.211)--(1.887,1.350)--(2.206,1.608)%
  --(2.454,1.680)--(3.091,2.249)--(3.587,2.471)--(3.977,3.059)--(4.862,3.444)--(5.748,3.820)%
  --(5.854,3.861)--(6.634,5.160)--(7.519,5.603)--(8.405,5.909)--(9.290,6.328)--(10.176,6.626)%
  --(10.388,6.842);
\gppoint{gp mark 2}{(1.320,0.986)}
\gppoint{gp mark 2}{(1.320,0.986)}
\gppoint{gp mark 2}{(1.321,0.986)}
\gppoint{gp mark 2}{(1.321,0.987)}
\gppoint{gp mark 2}{(1.323,0.988)}
\gppoint{gp mark 2}{(1.326,0.990)}
\gppoint{gp mark 2}{(1.329,0.992)}
\gppoint{gp mark 2}{(1.331,0.995)}
\gppoint{gp mark 2}{(1.338,1.003)}
\gppoint{gp mark 2}{(1.343,1.007)}
\gppoint{gp mark 2}{(1.347,1.070)}
\gppoint{gp mark 2}{(1.355,1.015)}
\gppoint{gp mark 2}{(1.364,1.037)}
\gppoint{gp mark 2}{(1.365,1.023)}
\gppoint{gp mark 2}{(1.373,1.026)}
\gppoint{gp mark 2}{(1.382,1.038)}
\gppoint{gp mark 2}{(1.391,1.048)}
\gppoint{gp mark 2}{(1.400,1.115)}
\gppoint{gp mark 2}{(1.409,1.070)}
\gppoint{gp mark 2}{(1.411,1.101)}
\gppoint{gp mark 2}{(1.462,1.127)}
\gppoint{gp mark 2}{(1.603,1.211)}
\gppoint{gp mark 2}{(1.887,1.350)}
\gppoint{gp mark 2}{(2.206,1.608)}
\gppoint{gp mark 2}{(2.454,1.680)}
\gppoint{gp mark 2}{(3.091,2.249)}
\gppoint{gp mark 2}{(3.587,2.471)}
\gppoint{gp mark 2}{(3.977,3.059)}
\gppoint{gp mark 2}{(4.862,3.444)}
\gppoint{gp mark 2}{(5.748,3.820)}
\gppoint{gp mark 2}{(5.854,3.861)}
\gppoint{gp mark 2}{(6.634,5.160)}
\gppoint{gp mark 2}{(7.519,5.603)}
\gppoint{gp mark 2}{(8.405,5.909)}
\gppoint{gp mark 2}{(9.290,6.328)}
\gppoint{gp mark 2}{(10.176,6.626)}
\gppoint{gp mark 2}{(10.388,6.842)}
\gppoint{gp mark 2}{(11.121,7.739)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.431) {FJS};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (10.663,7.431)--(11.579,7.431);
\draw[gp path] (1.320,0.986)--(1.321,0.987)--(1.323,0.989)--(1.326,0.992)--(1.329,0.992)%
  --(1.331,0.995)--(1.338,1.000)--(1.343,1.012)--(1.347,1.012)--(1.355,1.014)--(1.364,1.103)%
  --(1.365,1.037)--(1.373,1.035)--(1.382,1.043)--(1.391,1.061)--(1.400,1.058)--(1.409,1.064)%
  --(1.411,1.071)--(1.462,1.098)--(1.603,1.217)--(1.887,1.422)--(2.206,1.687)--(2.454,1.736)%
  --(3.091,2.305)--(3.587,2.532)--(3.977,3.207)--(4.862,3.593)--(5.748,4.185)--(5.854,4.105)%
  --(6.634,5.443)--(7.519,5.828)--(8.405,6.245)--(9.290,6.699)--(10.176,7.213)--(10.388,7.259);
\gppoint{gp mark 3}{(1.320,0.986)}
\gppoint{gp mark 3}{(1.320,0.986)}
\gppoint{gp mark 3}{(1.321,0.987)}
\gppoint{gp mark 3}{(1.321,0.987)}
\gppoint{gp mark 3}{(1.323,0.989)}
\gppoint{gp mark 3}{(1.326,0.992)}
\gppoint{gp mark 3}{(1.329,0.992)}
\gppoint{gp mark 3}{(1.331,0.995)}
\gppoint{gp mark 3}{(1.338,1.000)}
\gppoint{gp mark 3}{(1.343,1.012)}
\gppoint{gp mark 3}{(1.347,1.012)}
\gppoint{gp mark 3}{(1.355,1.014)}
\gppoint{gp mark 3}{(1.364,1.103)}
\gppoint{gp mark 3}{(1.365,1.037)}
\gppoint{gp mark 3}{(1.373,1.035)}
\gppoint{gp mark 3}{(1.382,1.043)}
\gppoint{gp mark 3}{(1.391,1.061)}
\gppoint{gp mark 3}{(1.400,1.058)}
\gppoint{gp mark 3}{(1.409,1.064)}
\gppoint{gp mark 3}{(1.411,1.071)}
\gppoint{gp mark 3}{(1.462,1.098)}
\gppoint{gp mark 3}{(1.603,1.217)}
\gppoint{gp mark 3}{(1.887,1.422)}
\gppoint{gp mark 3}{(2.206,1.687)}
\gppoint{gp mark 3}{(2.454,1.736)}
\gppoint{gp mark 3}{(3.091,2.305)}
\gppoint{gp mark 3}{(3.587,2.532)}
\gppoint{gp mark 3}{(3.977,3.207)}
\gppoint{gp mark 3}{(4.862,3.593)}
\gppoint{gp mark 3}{(5.748,4.185)}
\gppoint{gp mark 3}{(5.854,4.105)}
\gppoint{gp mark 3}{(6.634,5.443)}
\gppoint{gp mark 3}{(7.519,5.828)}
\gppoint{gp mark 3}{(8.405,6.245)}
\gppoint{gp mark 3}{(9.290,6.699)}
\gppoint{gp mark 3}{(10.176,7.213)}
\gppoint{gp mark 3}{(10.388,7.259)}
\gppoint{gp mark 3}{(11.121,7.431)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,8.381)--(1.320,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> 10-0315122052.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p6 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Thu Jun 22 15:22:30 2017
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.316,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (0.952,0.985) {$0$};
\draw[gp path] (1.136,2.042)--(1.316,2.042);
\draw[gp path] (11.947,2.042)--(11.767,2.042);
\node[gp node right] at (0.952,2.042) {$10$};
\draw[gp path] (1.136,3.098)--(1.316,3.098);
\draw[gp path] (11.947,3.098)--(11.767,3.098);
\node[gp node right] at (0.952,3.098) {$20$};
\draw[gp path] (1.136,4.155)--(1.316,4.155);
\draw[gp path] (11.947,4.155)--(11.767,4.155);
\node[gp node right] at (0.952,4.155) {$30$};
\draw[gp path] (1.136,5.211)--(1.316,5.211);
\draw[gp path] (11.947,5.211)--(11.767,5.211);
\node[gp node right] at (0.952,5.211) {$40$};
\draw[gp path] (1.136,6.268)--(1.316,6.268);
\draw[gp path] (11.947,6.268)--(11.767,6.268);
\node[gp node right] at (0.952,6.268) {$50$};
\draw[gp path] (1.136,7.324)--(1.316,7.324);
\draw[gp path] (11.947,7.324)--(11.767,7.324);
\node[gp node right] at (0.952,7.324) {$60$};
\draw[gp path] (1.136,8.381)--(1.316,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (0.952,8.381) {$70$};
\draw[gp path] (1.136,0.985)--(1.136,1.165);
\draw[gp path] (1.136,8.381)--(1.136,8.201);
\node[gp node center] at (1.136,0.677) {$0$};
\draw[gp path] (2.337,0.985)--(2.337,1.165);
\draw[gp path] (2.337,8.381)--(2.337,8.201);
\node[gp node center] at (2.337,0.677) {$20$};
\draw[gp path] (3.538,0.985)--(3.538,1.165);
\draw[gp path] (3.538,8.381)--(3.538,8.201);
\node[gp node center] at (3.538,0.677) {$40$};
\draw[gp path] (4.740,0.985)--(4.740,1.165);
\draw[gp path] (4.740,8.381)--(4.740,8.201);
\node[gp node center] at (4.740,0.677) {$60$};
\draw[gp path] (5.941,0.985)--(5.941,1.165);
\draw[gp path] (5.941,8.381)--(5.941,8.201);
\node[gp node center] at (5.941,0.677) {$80$};
\draw[gp path] (7.142,0.985)--(7.142,1.165);
\draw[gp path] (7.142,8.381)--(7.142,8.201);
\node[gp node center] at (7.142,0.677) {$100$};
\draw[gp path] (8.343,0.985)--(8.343,1.165);
\draw[gp path] (8.343,8.381)--(8.343,8.201);
\node[gp node center] at (8.343,0.677) {$120$};
\draw[gp path] (9.545,0.985)--(9.545,1.165);
\draw[gp path] (9.545,8.381)--(9.545,8.201);
\node[gp node center] at (9.545,0.677) {$140$};
\draw[gp path] (10.746,0.985)--(10.746,1.165);
\draw[gp path] (10.746,8.381)--(10.746,8.201);
\node[gp node center] at (10.746,0.677) {$160$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.677) {$180$};
\draw[gp path] (1.136,8.381)--(1.136,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.683) {Execution Time [ms]};
\node[gp node center] at (6.541,0.215) {Number of Events [$\times 10000$]};
\node[gp node right] at (10.479,8.047) {brute-force};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.047)--(11.579,8.047);
\draw[gp path] (1.140,0.989)--(2.422,1.894)--(3.709,2.815)--(4.997,3.862)--(6.268,4.866)%
  --(7.543,5.650)--(8.822,6.446)--(10.139,7.400)--(11.386,8.264);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.140,0.989)}
\gppoint{gp mark 1}{(2.422,1.894)}
\gppoint{gp mark 1}{(3.709,2.815)}
\gppoint{gp mark 1}{(4.997,3.862)}
\gppoint{gp mark 1}{(6.268,4.866)}
\gppoint{gp mark 1}{(7.543,5.650)}
\gppoint{gp mark 1}{(8.822,6.446)}
\gppoint{gp mark 1}{(10.139,7.400)}
\gppoint{gp mark 1}{(11.386,8.264)}
\gppoint{gp mark 1}{(11.121,8.047)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.739) {BM};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.739)--(11.579,7.739);
\draw[gp path] (1.140,0.989)--(2.422,1.828)--(3.709,2.710)--(4.997,3.406)--(6.268,4.177)%
  --(7.543,5.031)--(8.822,5.803)--(10.139,6.581)--(11.386,7.827);
\gppoint{gp mark 2}{(1.140,0.989)}
\gppoint{gp mark 2}{(2.422,1.828)}
\gppoint{gp mark 2}{(3.709,2.710)}
\gppoint{gp mark 2}{(4.997,3.406)}
\gppoint{gp mark 2}{(6.268,4.177)}
\gppoint{gp mark 2}{(7.543,5.031)}
\gppoint{gp mark 2}{(8.822,5.803)}
\gppoint{gp mark 2}{(10.139,6.581)}
\gppoint{gp mark 2}{(11.386,7.827)}
\gppoint{gp mark 2}{(11.121,7.739)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.431) {FJS};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (10.663,7.431)--(11.579,7.431);
\draw[gp path] (1.140,0.988)--(2.422,1.352)--(3.709,1.788)--(4.997,2.337)--(6.268,2.470)%
  --(7.543,2.983)--(8.822,3.162)--(10.139,3.648)--(11.386,3.913);
\gppoint{gp mark 3}{(1.140,0.988)}
\gppoint{gp mark 3}{(2.422,1.352)}
\gppoint{gp mark 3}{(3.709,1.788)}
\gppoint{gp mark 3}{(4.997,2.337)}
\gppoint{gp mark 3}{(6.268,2.470)}
\gppoint{gp mark 3}{(7.543,2.983)}
\gppoint{gp mark 3}{(8.822,3.162)}
\gppoint{gp mark 3}{(10.139,3.648)}
\gppoint{gp mark 3}{(11.386,3.913)}
\gppoint{gp mark 3}{(11.121,7.431)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,8.381)--(1.136,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> 12-0316221009.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p6 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Thu Jun 22 15:22:30 2017
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.316,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (0.952,0.985) {$0$};
\draw[gp path] (1.136,2.042)--(1.316,2.042);
\draw[gp path] (11.947,2.042)--(11.767,2.042);
\node[gp node right] at (0.952,2.042) {$10$};
\draw[gp path] (1.136,3.098)--(1.316,3.098);
\draw[gp path] (11.947,3.098)--(11.767,3.098);
\node[gp node right] at (0.952,3.098) {$20$};
\draw[gp path] (1.136,4.155)--(1.316,4.155);
\draw[gp path] (11.947,4.155)--(11.767,4.155);
\node[gp node right] at (0.952,4.155) {$30$};
\draw[gp path] (1.136,5.211)--(1.316,5.211);
\draw[gp path] (11.947,5.211)--(11.767,5.211);
\node[gp node right] at (0.952,5.211) {$40$};
\draw[gp path] (1.136,6.268)--(1.316,6.268);
\draw[gp path] (11.947,6.268)--(11.767,6.268);
\node[gp node right] at (0.952,6.268) {$50$};
\draw[gp path] (1.136,7.324)--(1.316,7.324);
\draw[gp path] (11.947,7.324)--(11.767,7.324);
\node[gp node right] at (0.952,7.324) {$60$};
\draw[gp path] (1.136,8.381)--(1.316,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (0.952,8.381) {$70$};
\draw[gp path] (1.136,0.985)--(1.136,1.165);
\draw[gp path] (1.136,8.381)--(1.136,8.201);
\node[gp node center] at (1.136,0.677) {$0$};
\draw[gp path] (2.938,0.985)--(2.938,1.165);
\draw[gp path] (2.938,8.381)--(2.938,8.201);
\node[gp node center] at (2.938,0.677) {$20$};
\draw[gp path] (4.740,0.985)--(4.740,1.165);
\draw[gp path] (4.740,8.381)--(4.740,8.201);
\node[gp node center] at (4.740,0.677) {$40$};
\draw[gp path] (6.542,0.985)--(6.542,1.165);
\draw[gp path] (6.542,8.381)--(6.542,8.201);
\node[gp node center] at (6.542,0.677) {$60$};
\draw[gp path] (8.343,0.985)--(8.343,1.165);
\draw[gp path] (8.343,8.381)--(8.343,8.201);
\node[gp node center] at (8.343,0.677) {$80$};
\draw[gp path] (10.145,0.985)--(10.145,1.165);
\draw[gp path] (10.145,8.381)--(10.145,8.201);
\node[gp node center] at (10.145,0.677) {$100$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.677) {$120$};
\draw[gp path] (1.136,8.381)--(1.136,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.683) {Execution Time [ms]};
\node[gp node center] at (6.541,0.215) {Number of Events [$\times 10000$]};
\node[gp node right] at (10.479,8.047) {brute-force};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.047)--(11.579,8.047);
\draw[gp path] (1.139,0.988)--(2.285,1.856)--(3.440,2.758)--(4.588,3.869)--(5.719,4.479)%
  --(6.834,5.979)--(7.969,6.550)--(9.196,7.474)--(10.248,7.853);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.139,0.988)}
\gppoint{gp mark 1}{(2.285,1.856)}
\gppoint{gp mark 1}{(3.440,2.758)}
\gppoint{gp mark 1}{(4.588,3.869)}
\gppoint{gp mark 1}{(5.719,4.479)}
\gppoint{gp mark 1}{(6.834,5.979)}
\gppoint{gp mark 1}{(7.969,6.550)}
\gppoint{gp mark 1}{(9.196,7.474)}
\gppoint{gp mark 1}{(10.248,7.853)}
\gppoint{gp mark 1}{(11.121,8.047)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.739) {BM};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.739)--(11.579,7.739);
\draw[gp path] (1.139,0.988)--(2.285,1.783)--(3.440,2.507)--(4.588,3.573)--(5.719,4.113)%
  --(6.834,5.473)--(7.969,6.089)--(9.196,6.851)--(10.248,7.265);
\gppoint{gp mark 2}{(1.139,0.988)}
\gppoint{gp mark 2}{(2.285,1.783)}
\gppoint{gp mark 2}{(3.440,2.507)}
\gppoint{gp mark 2}{(4.588,3.573)}
\gppoint{gp mark 2}{(5.719,4.113)}
\gppoint{gp mark 2}{(6.834,5.473)}
\gppoint{gp mark 2}{(7.969,6.089)}
\gppoint{gp mark 2}{(9.196,6.851)}
\gppoint{gp mark 2}{(10.248,7.265)}
\gppoint{gp mark 2}{(11.121,7.739)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.431) {FJS};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (10.663,7.431)--(11.579,7.431);
\draw[gp path] (1.139,0.988)--(2.285,1.714)--(3.440,2.564)--(4.588,3.427)--(5.719,3.997)%
  --(6.834,5.406)--(7.969,5.781)--(9.196,6.515)--(10.248,7.186);
\gppoint{gp mark 3}{(1.139,0.988)}
\gppoint{gp mark 3}{(2.285,1.714)}
\gppoint{gp mark 3}{(3.440,2.564)}
\gppoint{gp mark 3}{(4.588,3.427)}
\gppoint{gp mark 3}{(5.719,3.997)}
\gppoint{gp mark 3}{(6.834,5.406)}
\gppoint{gp mark 3}{(7.969,5.781)}
\gppoint{gp mark 3}{(9.196,6.515)}
\gppoint{gp mark 3}{(10.248,7.186)}
\gppoint{gp mark 3}{(11.121,7.431)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,8.381)--(1.136,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> 14-0505210141.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p6 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Thu Jun 22 15:22:30 2017
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.320,0.985) {$0$};
\draw[gp path] (1.504,2.042)--(1.684,2.042);
\draw[gp path] (11.947,2.042)--(11.767,2.042);
\node[gp node right] at (1.320,2.042) {$200$};
\draw[gp path] (1.504,3.098)--(1.684,3.098);
\draw[gp path] (11.947,3.098)--(11.767,3.098);
\node[gp node right] at (1.320,3.098) {$400$};
\draw[gp path] (1.504,4.155)--(1.684,4.155);
\draw[gp path] (11.947,4.155)--(11.767,4.155);
\node[gp node right] at (1.320,4.155) {$600$};
\draw[gp path] (1.504,5.211)--(1.684,5.211);
\draw[gp path] (11.947,5.211)--(11.767,5.211);
\node[gp node right] at (1.320,5.211) {$800$};
\draw[gp path] (1.504,6.268)--(1.684,6.268);
\draw[gp path] (11.947,6.268)--(11.767,6.268);
\node[gp node right] at (1.320,6.268) {$1000$};
\draw[gp path] (1.504,7.324)--(1.684,7.324);
\draw[gp path] (11.947,7.324)--(11.767,7.324);
\node[gp node right] at (1.320,7.324) {$1200$};
\draw[gp path] (1.504,8.381)--(1.684,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.320,8.381) {$1400$};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.381)--(1.504,8.201);
\node[gp node center] at (1.504,0.677) {$0$};
\draw[gp path] (2.548,0.985)--(2.548,1.165);
\draw[gp path] (2.548,8.381)--(2.548,8.201);
\node[gp node center] at (2.548,0.677) {$500$};
\draw[gp path] (3.593,0.985)--(3.593,1.165);
\draw[gp path] (3.593,8.381)--(3.593,8.201);
\node[gp node center] at (3.593,0.677) {$1000$};
\draw[gp path] (4.637,0.985)--(4.637,1.165);
\draw[gp path] (4.637,8.381)--(4.637,8.201);
\node[gp node center] at (4.637,0.677) {$1500$};
\draw[gp path] (5.681,0.985)--(5.681,1.165);
\draw[gp path] (5.681,8.381)--(5.681,8.201);
\node[gp node center] at (5.681,0.677) {$2000$};
\draw[gp path] (6.726,0.985)--(6.726,1.165);
\draw[gp path] (6.726,8.381)--(6.726,8.201);
\node[gp node center] at (6.726,0.677) {$2500$};
\draw[gp path] (7.770,0.985)--(7.770,1.165);
\draw[gp path] (7.770,8.381)--(7.770,8.201);
\node[gp node center] at (7.770,0.677) {$3000$};
\draw[gp path] (8.814,0.985)--(8.814,1.165);
\draw[gp path] (8.814,8.381)--(8.814,8.201);
\node[gp node center] at (8.814,0.677) {$3500$};
\draw[gp path] (9.858,0.985)--(9.858,1.165);
\draw[gp path] (9.858,8.381)--(9.858,8.201);
\node[gp node center] at (9.858,0.677) {$4000$};
\draw[gp path] (10.903,0.985)--(10.903,1.165);
\draw[gp path] (10.903,8.381)--(10.903,8.201);
\node[gp node center] at (10.903,0.677) {$4500$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.677) {$5000$};
\draw[gp path] (1.504,8.381)--(1.504,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.683) {Execution Time [ms]};
\node[gp node center] at (6.725,0.215) {Number of Events [$\times 10000$]};
\node[gp node right] at (10.479,8.047) {brute-force};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.047)--(11.579,8.047);
\draw[gp path] (1.504,0.985)--(1.514,0.992)--(1.602,1.046)--(2.490,1.694)--(3.476,2.414)%
  --(4.461,3.107)--(5.447,3.805)--(6.433,4.377)--(7.419,5.218)--(8.405,5.831)--(9.391,6.539)%
  --(10.376,7.044)--(11.362,7.911);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.504,0.985)}
\gppoint{gp mark 1}{(1.514,0.992)}
\gppoint{gp mark 1}{(1.602,1.046)}
\gppoint{gp mark 1}{(2.490,1.694)}
\gppoint{gp mark 1}{(3.476,2.414)}
\gppoint{gp mark 1}{(4.461,3.107)}
\gppoint{gp mark 1}{(5.447,3.805)}
\gppoint{gp mark 1}{(6.433,4.377)}
\gppoint{gp mark 1}{(7.419,5.218)}
\gppoint{gp mark 1}{(8.405,5.831)}
\gppoint{gp mark 1}{(9.391,6.539)}
\gppoint{gp mark 1}{(10.376,7.044)}
\gppoint{gp mark 1}{(11.362,7.911)}
\gppoint{gp mark 1}{(11.121,8.047)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.739) {BM};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.739)--(11.579,7.739);
\draw[gp path] (1.504,0.985)--(1.514,0.992)--(1.602,1.047)--(2.490,1.699)--(3.476,2.418)%
  --(4.461,3.125)--(5.447,3.794)--(6.433,4.509)--(7.419,5.232)--(8.405,6.332)--(9.391,6.582)%
  --(10.376,7.211)--(11.362,7.890);
\gppoint{gp mark 2}{(1.504,0.985)}
\gppoint{gp mark 2}{(1.514,0.992)}
\gppoint{gp mark 2}{(1.602,1.047)}
\gppoint{gp mark 2}{(2.490,1.699)}
\gppoint{gp mark 2}{(3.476,2.418)}
\gppoint{gp mark 2}{(4.461,3.125)}
\gppoint{gp mark 2}{(5.447,3.794)}
\gppoint{gp mark 2}{(6.433,4.509)}
\gppoint{gp mark 2}{(7.419,5.232)}
\gppoint{gp mark 2}{(8.405,6.332)}
\gppoint{gp mark 2}{(9.391,6.582)}
\gppoint{gp mark 2}{(10.376,7.211)}
\gppoint{gp mark 2}{(11.362,7.890)}
\gppoint{gp mark 2}{(11.121,7.739)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.431) {FJS};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (10.663,7.431)--(11.579,7.431);
\draw[gp path] (1.504,0.985)--(1.514,0.996)--(1.602,1.011)--(2.490,1.342)--(3.476,1.716)%
  --(4.461,2.083)--(5.447,2.390)--(6.433,2.685)--(7.419,3.119)--(8.405,3.398)--(9.391,3.700)%
  --(10.376,3.968)--(11.362,4.328);
\gppoint{gp mark 3}{(1.504,0.985)}
\gppoint{gp mark 3}{(1.514,0.996)}
\gppoint{gp mark 3}{(1.602,1.011)}
\gppoint{gp mark 3}{(2.490,1.342)}
\gppoint{gp mark 3}{(3.476,1.716)}
\gppoint{gp mark 3}{(4.461,2.083)}
\gppoint{gp mark 3}{(5.447,2.390)}
\gppoint{gp mark 3}{(6.433,2.685)}
\gppoint{gp mark 3}{(7.419,3.119)}
\gppoint{gp mark 3}{(8.405,3.398)}
\gppoint{gp mark 3}{(9.391,3.700)}
\gppoint{gp mark 3}{(10.376,3.968)}
\gppoint{gp mark 3}{(11.362,4.328)}
\gppoint{gp mark 3}{(11.121,7.431)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,8.381)--(1.504,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> 3-0315122052.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p6 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Thu Jun 22 15:22:30 2017
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.316,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (0.952,0.985) {$0$};
\draw[gp path] (1.136,2.042)--(1.316,2.042);
\draw[gp path] (11.947,2.042)--(11.767,2.042);
\node[gp node right] at (0.952,2.042) {$2$};
\draw[gp path] (1.136,3.098)--(1.316,3.098);
\draw[gp path] (11.947,3.098)--(11.767,3.098);
\node[gp node right] at (0.952,3.098) {$4$};
\draw[gp path] (1.136,4.155)--(1.316,4.155);
\draw[gp path] (11.947,4.155)--(11.767,4.155);
\node[gp node right] at (0.952,4.155) {$6$};
\draw[gp path] (1.136,5.211)--(1.316,5.211);
\draw[gp path] (11.947,5.211)--(11.767,5.211);
\node[gp node right] at (0.952,5.211) {$8$};
\draw[gp path] (1.136,6.268)--(1.316,6.268);
\draw[gp path] (11.947,6.268)--(11.767,6.268);
\node[gp node right] at (0.952,6.268) {$10$};
\draw[gp path] (1.136,7.324)--(1.316,7.324);
\draw[gp path] (11.947,7.324)--(11.767,7.324);
\node[gp node right] at (0.952,7.324) {$12$};
\draw[gp path] (1.136,8.381)--(1.316,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (0.952,8.381) {$14$};
\draw[gp path] (1.136,0.985)--(1.136,1.165);
\draw[gp path] (1.136,8.381)--(1.136,8.201);
\node[gp node center] at (1.136,0.677) {$0$};
\draw[gp path] (2.680,0.985)--(2.680,1.165);
\draw[gp path] (2.680,8.381)--(2.680,8.201);
\node[gp node center] at (2.680,0.677) {$5$};
\draw[gp path] (4.225,0.985)--(4.225,1.165);
\draw[gp path] (4.225,8.381)--(4.225,8.201);
\node[gp node center] at (4.225,0.677) {$10$};
\draw[gp path] (5.769,0.985)--(5.769,1.165);
\draw[gp path] (5.769,8.381)--(5.769,8.201);
\node[gp node center] at (5.769,0.677) {$15$};
\draw[gp path] (7.314,0.985)--(7.314,1.165);
\draw[gp path] (7.314,8.381)--(7.314,8.201);
\node[gp node center] at (7.314,0.677) {$20$};
\draw[gp path] (8.858,0.985)--(8.858,1.165);
\draw[gp path] (8.858,8.381)--(8.858,8.201);
\node[gp node center] at (8.858,0.677) {$25$};
\draw[gp path] (10.403,0.985)--(10.403,1.165);
\draw[gp path] (10.403,8.381)--(10.403,8.201);
\node[gp node center] at (10.403,0.677) {$30$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.677) {$35$};
\draw[gp path] (1.136,8.381)--(1.136,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.683) {Execution Time [ms]};
\node[gp node center] at (6.541,0.215) {Number of Events [$\times 1000$]};
\node[gp node right] at (10.479,8.047) {brute-force};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.047)--(11.579,8.047);
\draw[gp path] (1.733,1.902)--(2.368,3.631)--(2.374,1.764)--(3.023,2.170)--(3.591,3.304)%
  --(3.600,3.462)--(3.650,2.318)--(4.891,2.949)--(6.037,5.307)--(6.058,5.674)--(8.545,5.755)%
  --(11.000,7.019);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.733,1.902)}
\gppoint{gp mark 1}{(2.368,3.631)}
\gppoint{gp mark 1}{(2.374,1.764)}
\gppoint{gp mark 1}{(3.023,2.170)}
\gppoint{gp mark 1}{(3.591,3.304)}
\gppoint{gp mark 1}{(3.600,3.462)}
\gppoint{gp mark 1}{(3.650,2.318)}
\gppoint{gp mark 1}{(4.891,2.949)}
\gppoint{gp mark 1}{(6.037,5.307)}
\gppoint{gp mark 1}{(6.058,5.674)}
\gppoint{gp mark 1}{(8.545,5.755)}
\gppoint{gp mark 1}{(11.000,7.019)}
\gppoint{gp mark 1}{(11.121,8.047)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.739) {BM};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.739)--(11.579,7.739);
\draw[gp path] (1.733,1.511)--(2.368,2.296)--(2.374,1.851)--(3.023,2.159)--(3.591,2.656)%
  --(3.600,2.796)--(3.650,2.246)--(4.891,2.566)--(6.037,3.426)--(6.058,4.611)--(8.545,4.754)%
  --(11.000,7.786);
\gppoint{gp mark 2}{(1.733,1.511)}
\gppoint{gp mark 2}{(2.368,2.296)}
\gppoint{gp mark 2}{(2.374,1.851)}
\gppoint{gp mark 2}{(3.023,2.159)}
\gppoint{gp mark 2}{(3.591,2.656)}
\gppoint{gp mark 2}{(3.600,2.796)}
\gppoint{gp mark 2}{(3.650,2.246)}
\gppoint{gp mark 2}{(4.891,2.566)}
\gppoint{gp mark 2}{(6.037,3.426)}
\gppoint{gp mark 2}{(6.058,4.611)}
\gppoint{gp mark 2}{(8.545,4.754)}
\gppoint{gp mark 2}{(11.000,7.786)}
\gppoint{gp mark 2}{(11.121,7.739)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.431) {FJS};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (10.663,7.431)--(11.579,7.431);
\draw[gp path] (1.733,1.340)--(2.368,1.511)--(2.374,1.472)--(3.023,2.237)--(3.591,2.148)%
  --(3.600,2.274)--(3.650,2.980)--(4.891,3.668)--(6.037,4.033)--(6.058,3.481)--(8.545,7.557)%
  --(11.000,7.825);
\gppoint{gp mark 3}{(1.733,1.340)}
\gppoint{gp mark 3}{(2.368,1.511)}
\gppoint{gp mark 3}{(2.374,1.472)}
\gppoint{gp mark 3}{(3.023,2.237)}
\gppoint{gp mark 3}{(3.591,2.148)}
\gppoint{gp mark 3}{(3.600,2.274)}
\gppoint{gp mark 3}{(3.650,2.980)}
\gppoint{gp mark 3}{(4.891,3.668)}
\gppoint{gp mark 3}{(6.037,4.033)}
\gppoint{gp mark 3}{(6.058,3.481)}
\gppoint{gp mark 3}{(8.545,7.557)}
\gppoint{gp mark 3}{(11.000,7.825)}
\gppoint{gp mark 3}{(11.121,7.431)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,8.381)--(1.136,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> 6-0315122052.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p6 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Thu Jun 22 15:22:30 2017
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\draw[gp path] (1.320,2.464)--(1.500,2.464);
\draw[gp path] (11.947,2.464)--(11.767,2.464);
\node[gp node right] at (1.136,2.464) {$50$};
\draw[gp path] (1.320,3.943)--(1.500,3.943);
\draw[gp path] (11.947,3.943)--(11.767,3.943);
\node[gp node right] at (1.136,3.943) {$100$};
\draw[gp path] (1.320,5.423)--(1.500,5.423);
\draw[gp path] (11.947,5.423)--(11.767,5.423);
\node[gp node right] at (1.136,5.423) {$150$};
\draw[gp path] (1.320,6.902)--(1.500,6.902);
\draw[gp path] (11.947,6.902)--(11.767,6.902);
\node[gp node right] at (1.136,6.902) {$200$};
\draw[gp path] (1.320,8.381)--(1.500,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.136,8.381) {$250$};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,8.381)--(1.320,8.201);
\node[gp node center] at (1.320,0.677) {$0$};
\draw[gp path] (2.383,0.985)--(2.383,1.165);
\draw[gp path] (2.383,8.381)--(2.383,8.201);
\node[gp node center] at (2.383,0.677) {$50$};
\draw[gp path] (3.445,0.985)--(3.445,1.165);
\draw[gp path] (3.445,8.381)--(3.445,8.201);
\node[gp node center] at (3.445,0.677) {$100$};
\draw[gp path] (4.508,0.985)--(4.508,1.165);
\draw[gp path] (4.508,8.381)--(4.508,8.201);
\node[gp node center] at (4.508,0.677) {$150$};
\draw[gp path] (5.571,0.985)--(5.571,1.165);
\draw[gp path] (5.571,8.381)--(5.571,8.201);
\node[gp node center] at (5.571,0.677) {$200$};
\draw[gp path] (6.634,0.985)--(6.634,1.165);
\draw[gp path] (6.634,8.381)--(6.634,8.201);
\node[gp node center] at (6.634,0.677) {$250$};
\draw[gp path] (7.696,0.985)--(7.696,1.165);
\draw[gp path] (7.696,8.381)--(7.696,8.201);
\node[gp node center] at (7.696,0.677) {$300$};
\draw[gp path] (8.759,0.985)--(8.759,1.165);
\draw[gp path] (8.759,8.381)--(8.759,8.201);
\node[gp node center] at (8.759,0.677) {$350$};
\draw[gp path] (9.822,0.985)--(9.822,1.165);
\draw[gp path] (9.822,8.381)--(9.822,8.201);
\node[gp node center] at (9.822,0.677) {$400$};
\draw[gp path] (10.884,0.985)--(10.884,1.165);
\draw[gp path] (10.884,8.381)--(10.884,8.201);
\node[gp node center] at (10.884,0.677) {$450$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.677) {$500$};
\draw[gp path] (1.320,8.381)--(1.320,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.683) {Execution Time [ms]};
\node[gp node center] at (6.633,0.215) {Number of Events [$\times 10000$]};
\node[gp node right] at (10.479,8.047) {brute-force};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.047)--(11.579,8.047);
\draw[gp path] (1.836,1.313)--(2.355,1.646)--(2.876,1.969)--(3.915,2.622)--(5.210,3.470)%
  --(6.500,4.277)--(7.794,5.070)--(9.088,5.900)--(10.385,6.844)--(11.678,7.713);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.836,1.313)}
\gppoint{gp mark 1}{(2.355,1.646)}
\gppoint{gp mark 1}{(2.876,1.969)}
\gppoint{gp mark 1}{(3.915,2.622)}
\gppoint{gp mark 1}{(5.210,3.470)}
\gppoint{gp mark 1}{(6.500,4.277)}
\gppoint{gp mark 1}{(7.794,5.070)}
\gppoint{gp mark 1}{(9.088,5.900)}
\gppoint{gp mark 1}{(10.385,6.844)}
\gppoint{gp mark 1}{(11.678,7.713)}
\gppoint{gp mark 1}{(11.121,8.047)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.739) {BM};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.739)--(11.579,7.739);
\draw[gp path] (1.836,1.149)--(2.355,1.316)--(2.876,1.487)--(3.915,1.826)--(5.210,2.218)%
  --(6.500,2.608)--(7.794,3.052)--(9.088,3.473)--(10.385,3.863)--(11.678,4.293);
\gppoint{gp mark 2}{(1.836,1.149)}
\gppoint{gp mark 2}{(2.355,1.316)}
\gppoint{gp mark 2}{(2.876,1.487)}
\gppoint{gp mark 2}{(3.915,1.826)}
\gppoint{gp mark 2}{(5.210,2.218)}
\gppoint{gp mark 2}{(6.500,2.608)}
\gppoint{gp mark 2}{(7.794,3.052)}
\gppoint{gp mark 2}{(9.088,3.473)}
\gppoint{gp mark 2}{(10.385,3.863)}
\gppoint{gp mark 2}{(11.678,4.293)}
\gppoint{gp mark 2}{(11.121,7.739)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.431) {FJS};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (10.663,7.431)--(11.579,7.431);
\draw[gp path] (1.836,1.121)--(2.355,1.256)--(2.876,1.396)--(3.915,1.684)--(5.210,1.993)%
  --(6.500,2.320)--(7.794,2.685)--(9.088,2.970)--(10.385,3.322)--(11.678,3.706);
\gppoint{gp mark 3}{(1.836,1.121)}
\gppoint{gp mark 3}{(2.355,1.256)}
\gppoint{gp mark 3}{(2.876,1.396)}
\gppoint{gp mark 3}{(3.915,1.684)}
\gppoint{gp mark 3}{(5.210,1.993)}
\gppoint{gp mark 3}{(6.500,2.320)}
\gppoint{gp mark 3}{(7.794,2.685)}
\gppoint{gp mark 3}{(9.088,2.970)}
\gppoint{gp mark 3}{(10.385,3.322)}
\gppoint{gp mark 3}{(11.678,3.706)}
\gppoint{gp mark 3}{(11.121,7.431)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,8.381)--(1.320,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> pgflibraryplotmarks.code.tex <==
% Copyright 2006 by Till Tantau
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU Public License.
%
% See the file doc/generic/pgf/licenses/LICENSE for more details.

\ProvidesFileRCS[v\pgfversion] $Header: /cvsroot/pgf/pgf/generic/pgf/libraries/pgflibraryplotmarks.code.tex,v 1.13 2013/07/20 13:56:18 ludewich Exp $


% A stroked circle mark

\pgfdeclareplotmark{o}
{%
  \pgfpathellipse{\pgfpointorigin}{\pgfqpoint{\pgfplotmarksize}{0sp}}{\pgfqpoint{0sp}{\pgfplotmarksize}}%
  \pgfusepathqstroke
}


% A Mercedes-line star

\pgfdeclareplotmark{Mercedes star}
{%
  \pgfpathmoveto{\pgfqpointpolar{90}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointorigin}
  \pgfpathmoveto{\pgfqpointpolar{-30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointorigin}
  \pgfpathmoveto{\pgfqpointpolar{-150}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointorigin}
  \pgfusepathqstroke
}

\pgfdeclareplotmark{Mercedes star flipped}
{%
  \pgfpathmoveto{\pgfqpointpolar{-90}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointorigin}
  \pgfpathmoveto{\pgfqpointpolar{30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointorigin}
  \pgfpathmoveto{\pgfqpointpolar{150}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointorigin}
  \pgfusepathqstroke
}




% A six-pointed star mark

\pgfdeclareplotmark{asterisk}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpointpolar{30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{210}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpointpolar{-30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-210}{\pgfplotmarksize}}
  \pgfusepathqstroke
}


% A five-pointed star mark

\pgfdeclareplotmark{star}
{%
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
  \pgfusepathqstroke
}


% An 10-pointed star mark

\pgfdeclareplotmark{10-pointed star}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpointpolar{18}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpointpolar{-54}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpointpolar{234}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpointpolar{162}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
  \pgfusepathqstroke
}


% An \oplus mark

\pgfdeclareplotmark{oplus}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}
  \pgfpathmoveto{\pgfqpoint{-\pgfplotmarksize}{0pt}}
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}
  \pgfusepathqstroke
}

\pgfdeclareplotmark{oplus*}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}
  \pgfpathmoveto{\pgfqpoint{-\pgfplotmarksize}{0pt}}
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}
  \pgfusepathqfillstroke
}


% An \otimes mark

\pgfdeclareplotmark{otimes}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}
  \pgfusepathqstroke
}

\pgfdeclareplotmark{otimes*}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}
  \pgfusepathqfillstroke
}


% A vertical bar mark

\pgfdeclareplotmark{|}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}
  \pgfusepathqstroke
}



% A horizontal bar mark

\pgfdeclareplotmark{-}
{%
  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}
  \pgfusepathqstroke
}


% A square stroked mark

\pgfdeclareplotmark{square}
{%
  \pgfpathrectangle{\pgfqpoint{-\pgfplotmarksize}{-\pgfplotmarksize}}{\pgfqpoint{2\pgfplotmarksize}{2\pgfplotmarksize}}%
  \pgfusepathqstroke
}

% A square stroked-filled mark

\pgfdeclareplotmark{square*}
{%
  \pgfpathrectangle{\pgfqpoint{-\pgfplotmarksize}{-\pgfplotmarksize}}{\pgfqpoint{2\pgfplotmarksize}{2\pgfplotmarksize}}%
  \pgfusepathqfillstroke
}


% A triangle mark

\pgfdeclareplotmark{triangle}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-150}{\pgfplotmarksize}}
  \pgfpathclose
  \pgfusepathqstroke
}


% A stroke-filled triangle mark

\pgfdeclareplotmark{triangle*}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-150}{\pgfplotmarksize}}
  \pgfpathclose
  \pgfusepathqfillstroke
}



% A diamond-shaped mark

\pgfdeclareplotmark{diamond}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}
  \pgfpathclose
  \pgfusepathqstroke
}


% A stroke-filled diamond-shaped mark

\pgfdeclareplotmark{diamond*}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}
  \pgfpathclose
  \pgfusepathqfillstroke
}



% A pentagon-shaped mark

\pgfdeclareplotmark{pentagon}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
  \pgfpathclose
  \pgfusepathqstroke
}

% A stroke-filled pentagon-shaped mark

\pgfdeclareplotmark{pentagon*}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
  \pgfpathclose
  \pgfusepathqfillstroke
}

\newif\ifpgfmarktext@usetikznode
\pgfkeys{
  /pgf/text mark/.initial=p,
  /pgf/text mark style/.initial=,
  /pgf/text mark as node/.is if=pgfmarktext@usetikznode,
  /pgf/text mark as node/.default=true,
  % 
  % backw. compat: the extra search path confuses the '.unknown'
  % handlers, so this here is deprecated:
  /pgf/text mark/style/.style={/pgf/text mark style={#1}},%
  /pgf/text mark/as node/.style={/pgf/text mark as node=#1},%
}%

\pgfdeclareplotmark{text}
{
  \pgfkeysgetvalue{/pgf/text mark style}\pgfmarktext@style
  \pgfkeysgetvalue{/pgf/text mark}\pgfmarktext@
  \ifpgfmarktext@usetikznode
    \expandafter\node\expandafter[\pgfmarktext@style]{\pgfmarktext@};
  \else
    \expandafter\pgftext\expandafter[\pgfmarktext@style]{\pgfmarktext@}%
  \fi
}

\pgfkeysdef{/pgf/mark color}{\def\pgf@mark@color{#1}}
\let\pgf@mark@color\pgfutil@empty

\def\pgf@set@mark@color{%
	\ifx\pgf@mark@color\pgfutil@empty
		\pgfsys@color@rgb@fill{1}{1}{1}%
	\else
		\pgfsetfillcolor{\pgf@mark@color}%
	\fi
}%
\def\pgf@mark@color@none{none}%

% A half-down-filled and half-up-filled-white diamond-shaped mark
% (the shape can be rotated by "mark options = {rotate = 90}")
% created by Tomek

\pgfdeclareplotmark{halfcircle}{%
	\ifx\pgf@mark@color@none\pgf@mark@color
	\else
		\pgfscope
		\pgf@set@mark@color
		\pgfpathmoveto
			{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
		\pgfpatharc{180}{360}{\pgfplotmarksize}%
		\pgfusepathqfill
		\endpgfscope%
	\fi
	\pgfpathmoveto
		{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
	\pgfpathlineto
		{\pgfqpoint{\pgfplotmarksize}{0pt}}%
	\pgfpathcircle{\pgfpointorigin}%
		{\pgfplotmarksize}%
	\pgfusepathqstroke
}
\pgfdeclareplotmark{halfcircle*}{%
    \pgfpathmoveto
        {\pgfqpoint{\pgfplotmarksize}{0pt}}%
    \pgfpatharc{0}{180}{\pgfplotmarksize}%
    \pgfpathclose
    \pgfusepathqfill
	\ifx\pgf@mark@color@none\pgf@mark@color
	\else
		\pgfscope
			\pgf@set@mark@color
			\pgfpathmoveto
				{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
			\pgfpatharc{180}{360}{\pgfplotmarksize}%
			\pgfusepathqfill
		\endpgfscope%
	\fi
	\pgfpathcircle{\pgfpointorigin}%
		{\pgfplotmarksize}%
	\pgfusepathqstroke
}

% A half-down-filled and half-up-filled-white diamond-shaped mark
% created by Magnus Tewes

\pgfdeclareplotmark{halfdiamond*}{%
  \pgfpathmoveto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}%
  \pgfusepathqfill
  \ifx\pgf@mark@color@none\pgf@mark@color
  \else
	  \pgfscope
	  \pgf@set@mark@color
	  \pgfpathmoveto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}%
	  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
	  \pgfpathlineto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}%
	  \pgfusepathqfill
	  \endpgfscope
  \fi
  \pgfpathmoveto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}

% A half-down-filled and half-up-filled-white tilted-squared-shaped mark
% created by Magnus Tewes

\pgfdeclareplotmark{halfsquare*}{%
  \pgfpathmoveto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfusepathqfill
  \ifx\pgf@mark@color@none\pgf@mark@color
  \else
	  \pgfscope
		  \pgf@set@mark@color
		  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
		  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
		  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
		  \pgfusepathqfill
	  \endpgfscope
  \fi
  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}

% A half-right-filled and half-up-filled-white tilted-squared-shaped mark
% created by Magnus Tewes

\pgfdeclareplotmark{halfsquare right*}{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfusepathqfill
  \ifx\pgf@mark@color@none\pgf@mark@color
  \else
	  \pgfscope
		  \pgf@set@mark@color
		  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
		  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
		  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
		  \pgfusepathqfill
	  \endpgfscope
  \fi
  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}

% A half-left-filled and half-up-filled-white tilted-squared-shaped mark
% created by Magnus Tewes

\pgfdeclareplotmark{halfsquare left*}{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfusepathqfill
  \ifx\pgf@mark@color@none\pgf@mark@color
  \else
	  \pgfscope
		  \pgf@set@mark@color
		  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
		  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
		  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
		  \pgfusepathqfill
	  \endpgfscope
  \fi
  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}


% A stroke-filled heart-shaped mark
% created by Magnus Tewes
\pgfdeclareplotmark{heart}{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-1.75\pgfplotmarksize}}
  \pgfpathcurveto{\pgfqpoint{0pt}{-1.75\pgfplotmarksize}}{\pgfqpoint{0pt}{-1.66\pgfplotmarksize}}{\pgfqpoint{-.5\pgfplotmarksize}{-1.165\pgfplotmarksize}}
  \pgfpathcurveto{\pgfqpoint{-.5\pgfplotmarksize}{-1.165\pgfplotmarksize}}{\pgfqpoint{-\pgfplotmarksize}{-.75\pgfplotmarksize}}{\pgfqpoint{-\pgfplotmarksize}{0pt}}
  \pgfpathcurveto{\pgfqpoint{-\pgfplotmarksize}{0pt}}{\pgfqpoint{-\pgfplotmarksize}{.5825\pgfplotmarksize}}{\pgfqpoint{-.5825\pgfplotmarksize}{.5825\pgfplotmarksize}}
  \pgfpathcurveto{\pgfqpoint{-.5825\pgfplotmarksize}{.5825\pgfplotmarksize}}{\pgfqpoint{0pt}{.5825\pgfplotmarksize}}{\pgfqpoint{0pt}{0pt}}
  \pgfpathcurveto{\pgfqpoint{0pt}{0pt}}{\pgfqpoint{0pt}{.5825\pgfplotmarksize}}{\pgfqpoint{.5825\pgfplotmarksize}{.5825\pgfplotmarksize}}
  \pgfpathcurveto{\pgfqpoint{.5825\pgfplotmarksize}{.5825\pgfplotmarksize}}{\pgfqpoint{\pgfplotmarksize}{.5825\pgfplotmarksize}}{\pgfqpoint{\pgfplotmarksize}{0pt}}
  \pgfpathcurveto{\pgfqpoint{\pgfplotmarksize}{0pt}}{\pgfqpoint{\pgfplotmarksize}{-.75\pgfplotmarksize}}{\pgfqpoint{.5\pgfplotmarksize}{-1.165\pgfplotmarksize}}
  \pgfpathcurveto{\pgfqpoint{.5\pgfplotmarksize}{-1.165\pgfplotmarksize}}{\pgfqpoint{0pt}{-1.66\pgfplotmarksize}}{\pgfqpoint{0pt}{-1.75\pgfplotmarksize}}
  \pgfpathclose
  \pgfusepathqfillstroke
}


\endinput

